2+1D Loop Quantum Gravity on the Edge

We develop a new perspective on the discretization of the phase space structure of gravity in 2+1 dimensions as a piecewise-flat geometry in 2 spatial dimensions. Starting from a subdivision of the continuum geometric and phase space structure into elementary cells, we obtain the loop gravity phase space coupled to a collection of effective particles carrying mass and spin, which measure the curvature and torsion of the geometry. We show that the new degrees of freedom associated to the particle-like elements can be understood as edge modes, which appear in the decomposition of the continuum theory into subsystems and do not cancel out in the gluing of cells along codimension 2 defects. These new particle-like edge modes are gravitationally dressed in an explicit way. This provides a detailed explanation of the relations and differences between the loop gravity phase space and the one deduced from the continuum theory.

==> Figure-1-Triangle.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.9) {$c^{*}$};
		\node [style=none] (1) at (0, -0.45) {$v$};
		\node [style=none] (2) at (1.5, 0.6) {$c^{\prime*}$};
		\node [style=none] (3) at (5.25, -3.4) {$v'$};
		\node [style=Vertex] (4) at (0, -0) {};
		\node [style=Vertex] (5) at (0, 4) {};
		\node [style=Vertex] (6) at (-5, -3) {};
		\node [style=Vertex] (7) at (5, -3) {};
		\node [style=Node] (8) at (0, -1.5) {};
		\node [style=Node] (9) at (1.25, 1) {};
		\node [style=Node] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-3.5, 3.25) {};
		\node [style=none] (12) at (3.5, 3.25) {};
		\node [style=none] (13) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (5) to (6);
		\draw [style=Edge] (6) to (7);
		\draw [style=Edge] (7) to (5);
		\draw [style=Edge] (5) to (4);
		\draw [style=Edge] (4) to (7);
		\draw [style=Edge] (4) to (6);
		\draw [style=Link] (8) to (9);
		\draw [style=Link] (9) to (10);
		\draw [style=Link] (10) to (8);
		\draw [style=Link] (10) to (11.center);
		\draw [style=Link] (9) to (12.center);
		\draw [style=Link] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure-2-Disk.tex <==
\begin{tikzpicture}
	\node [style=Vertex] at (0, 0) {};
	\node [style=none] at (0, -0.33) {$v$};
	\node [style=none] at (0, 0.75) {$\partial_{0}v^{*}$};
	\node [style=none] at (0, 3.25) {$\partial_{R}v^{*}$};
	\node [style=none] at (1.5, 0) {$C_{v}$};
	\centerarc [style=SegmentArrow] (0,0) (330:30:0.5);
	\centerarc [style=SegmentArrow] (0,0) (5:355:3);
	\draw [red,thick] ($({0.5*cos(30)},{0.5*sin(30)})$) -- node {\midarrow} ($({3*cos(5)},{0.5*sin(30)})$);
	\draw [red,thick]  ($({0.5*cos(330)},{0.5*sin(330)})$) -- node {\midarrowop} ($({3*cos(355)},{0.5*sin(330)})$);
	\node [style=Vertex] () at (3, 0) {};
	\node [style=none] () at (3.33, -0.33) {$v_{0}$};
\end{tikzpicture}

==> Figure-3-ContinuityNN.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (0, -2) {};
		\node [style=Vertex] (1) at (0, 2) {};
		\node [style=Vertex] (2) at (-3, -0) {};
		\node [style=Vertex] (3) at (3, -0) {};
		\node [style=Node] (4) at (-1.25, -0) {};
		\node [style=Node] (5) at (1.25, -0) {};
		\node [style=none] (6) at (-1.5, -0.3) {$c^{*}$};
		\node [style=none] (7) at (1.5, -0.3) {$c^{\prime*}$};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 0.25) {$(cc')$};
		\node [style=none] (10) at (-0.75, -0.87) {$\mathcal{H}_{c}(x)$};
		\node [style=none] (11) at (0.75, -0.87) {$\mathcal{H}_{c'}^{-1}(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1) to (2);
		\draw [style=Edge] (2) to (0);
		\draw [style=Edge] (0) to (3);
		\draw [style=Edge] (3) to (1);
		\draw [style=Edge] (1) to (0);
		\draw [style=SegmentArrow] (4) to (8.center);
		\draw [style=SegmentArrow] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure-4-ContinuityNV.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (0, -1) {};
		\node [style=Vertex] (1) at (0, 3) {};
		\node [style=Vertex] (2) at (-4, -1.75) {};
		\node [style=Vertex] (3) at (4, -1.75) {};
		\node [style=none] (4) at (0.25, -1.25) {$c^{*}$};
		\node [style=none] (5) at (-0.25, 3.25) {$v$};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-1, 1.29) {};
		\node [style=none] (9) at (0.33, 0.725) {$(vc)$};
		\node [style=none] (12) at (-1.25, 0.25) {$\mathcal{H}_{c}^{-1}(x)$};
		\node [style=none] (13) at (-1.2, 2.1) {$\mathcal{H}_{v}(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1) to (2);
		\draw [style=Edge] (2) to (3);
		\draw [style=Edge] (3) to (1);
		\draw [style=Edge, bend right=45, looseness=1.00] (6.center) to (7.center);
		\draw [style=SegmentArrow] (8.center) to (0);
		\draw [style=SegmentArrow] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure-5-CellBoundary.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (0, -0) {};
		\node [style=Vertex] (1) at (0, 3) {};
		\node [style=Vertex] (2) at (-4, -1.75) {};
		\node [style=Vertex] (3) at (4, -1.75) {};
		\node [style=none] (4) at (0.25, -0.3) {$c^{*}$};
		\node [style=none] (5) at (-0.25, 3.4) {$v_1$};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=none] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=none] (12) at (-4.25, -2.2) {$v_2$};
		\node [style=none] (13) at (4.25, -2.2) {$v_3$};
		\node [style=none] (14) at (0, 0.7) {$(v_1c)$};
		\node [style=none] (15) at (-1.33, -0.75) {$(v_2c)$};
		\node [style=none] (16) at (1.33, -0.75) {$(v_3c)$};
		\node [style=none] (17) at (-2.33, 1) {$[cc_1]$};
		\node [style=none] (18) at (0, -2.1) {$[cc_2]$};
		\node [style=none] (19) at (2.33, 1) {$[cc_3]$};
		\node [style=Node] (20) at (3, 2) {};
		\node [style=Node] (21) at (-3, 2) {};
		\node [style=Node] (22) at (0, -3) {};
		\node [style=none] (23) at (3.25, 1.65) {$c_3^{*}$};
		\node [style=none] (24) at (-2.75, 1.65) {$c_1^{*}$};
		\node [style=none] (25) at (0.25, -3.35) {$c_2^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Link, bend right=45, looseness=1.00] (6.center) to (7.center);
		\draw [style=Link, bend left=45, looseness=1.00] (10.center) to (11.center);
		\draw [style=Link, bend right=45, looseness=1.00] (8.center) to (9.center);
		\draw [style=Link] (8.center) to (7.center);
		\draw [style=Link] (6.center) to (10.center);
		\draw [style=Link] (11.center) to (9.center);
		\draw [style=Edge] (1) to (6.center);
		\draw [style=Edge] (10.center) to (2);
		\draw [style=Edge] (2) to (11.center);
		\draw [style=Edge] (9.center) to (3);
		\draw [style=Edge] (3) to (8.center);
		\draw [style=Edge] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure-6-IntersectionPoints.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Node] (0) at (0, -0) {};
		\node [style=Vertex] (1) at (0, 3) {};
		\node [style=Vertex] (2) at (-4, -1.75) {};
		\node [style=Vertex] (3) at (4, -1.75) {};
		\node [style=none] (4) at (0.25, -0.3) {$c^{*}$};
		\node [style=none] (5) at (-0.25, 3.4) {$v_1$};
		\node [style=Point] (6) at (-1.25, 1.5) {};
		\node [style=Point] (7) at (1.25, 1.5) {};
		\node [style=Point] (8) at (2.5, -0) {};
		\node [style=Point] (9) at (2, -1.75) {};
		\node [style=Point] (10) at (-2.5, -0) {};
		\node [style=Point] (11) at (-2, -1.75) {};
		\node [style=none] (12) at (-4.25, -2.17) {$v_2$};
		\node [style=none] (13) at (4.25, -2.17) {$v_3$};
		\node [style=Node] (14) at (3.5, 2.5) {};
		\node [style=Node] (15) at (-3.5, 2.5) {};
		\node [style=Node] (16) at (0, -3.5) {};
		\node [style=none] (17) at (3.8, 2.1) {$c_3^{*}$};
		\node [style=none] (18) at (-3.8, 2.1) {$c_1^{*}$};
		\node [style=none] (19) at (0.25, -3.9) {$c_2^{*}$};
		\node [style=none] (20) at (1.25, 1.75) {$\tau_{v_1c}=\tau_{cc_3}$};
		\node [style=none] (21) at (-1.25, 1.75) {$\sigma_{v_1c}=\sigma_{cc_1}$};
		\node [style=none] (22) at (-2.5, 0.25) {$\tau_{v_2c}=\tau_{cc_1}$};
		\node [style=none] (23) at (-2, -2) {$\sigma_{v_2c}=\sigma_{cc_2}$};
		\node [style=none] (24) at (2, -2) {$\tau_{v_3c}=\tau_{cc_2}$};
		\node [style=none] (25) at (2.5, 0.25) {$\sigma_{v_3c}=\sigma_{cc_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LinkArrow, bend right=45, looseness=1.00] (6) to (7);
		\draw [style=LinkArrow, bend right=45, looseness=1.00] (11) to (10);
		\draw [style=LinkArrow, bend right=45, looseness=1.00] (8) to (9);
		\draw [style=LinkArrow] (8) to (7);
		\draw [style=LinkArrow] (6) to (10);
		\draw [style=LinkArrow] (11) to (9);
		\draw [style=Edge] (1) to (6);
		\draw [style=Edge] (10) to (2);
		\draw [style=Edge] (2) to (11);
		\draw [style=Edge] (9) to (3);
		\draw [style=Edge] (3) to (8);
		\draw [style=Edge] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure-7-Curvature.tex <==
\begin{tikzpicture}[scale=1.5]
	\node [style=Vertex] (vbottom) at (0, -2) {};
	\node [style=Vertex] (vtop) at (0, 2) {};
	\node [style=Vertex] (vleft) at (-3, -0) {};
	\node [style=Vertex] (vright) at (3, -0) {};
	\node [style=Node] (cleft) at (-1.25, -0) {};
	\node [style=Node] (cright) at (1.25, -0) {};
	\node [style=none] at (0, 2.25) {$v$};
	\node [style=none] at (-1.4, -0.25) {$c^{*}$};
	\node [style=none] at (1.4, -0.25) {$c^{\prime*}$};
	\node [style=none] at (0, -0.2) {$h_{cc'}$};
	\node [style=none] at (-1, 0.9) {$h_{cv}$};
	\node [style=none] at (1, 0.9) {$h_{vc'}$};
	\node [style=none, scale=0.7] at (0, 1.6) {$\mathrm{e}^{\mathbf{M}_v\phi_{v}^{cc'}}$};
	\draw [style=Edge] (vtop) to (vleft);
	\draw [style=Edge] (vleft) to (vbottom);
	\draw [style=Edge] (vbottom) to (vright);
	\draw [style=Edge] (vright) to (vtop);
	\draw [style=Edge] (vtop) to (vbottom);
	\draw [style=SegmentArrow] (cleft) to (cright);
	\centerarc [style=SegmentArrow] (0,2) (230:310:0.25);
	\draw [style=SegmentArrow] (cleft) to ($(0,2)+({0.25*cos(230)},{0.25*sin(230)})$);
	\draw [style=SegmentArrow] ($(0,2)+({0.25*cos(310)},{0.25*sin(310)})$) to (cright);
\end{tikzpicture}

